Learning Graph Topology with Functional Priors via Bilevel Optimization

Learning graph topology of complex networks is challenging due to limited data availability and imprecise data models. Different from prior works that focus on structural priors with explicit control on macroscopic properties such as sparsity, this paper proposes a novel functional prior approach for graph topology learning. We postulate that complex networks are inherently optimized to perform a certain task (e.g., social networks specialize at optimizing a welfare function, biological networks are resilient towards node/edge deletion), which can be incorporated as a regularizer to assist in graph learning. Mathematically, we formulate a bilevel optimization problem where the lower-level problem solves the associated task on a candidate graph topology and the upper-level problem trades off between data fitting and task performance. We design a two-timescale gradient descent (TTGD) algorithm and show that under verifiable conditions, it finds a stationary point to the bilevel graph learning problem with a sublinear convergence rate. We provide theoretical insights on the graph topology learned from the functional priors and show that the resulting regularizers subsume a broad class of graph filter regularizers, including polynomial graph regularizers as special cases. We show via extensive experiments on synthetic and real datasets that the proposed formulation gives rise to reliable estimates of graph topology, even with insufficient data.

==> fig/game/pa_new_journal.tex <==

% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
% \definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
% \definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
% \begin{tikzpicture}
% \begin{groupplot}[group style={group name=myplot,group size=2 by 2}]
% \nextgroupplot[%
% width=4cm,
% height=4cm,
% % at={(1.011in,0.642in)},
% scale only axis,
% xmin=0,
% xmax=30,
% xlabel style={font=\color{white!15!black}},
% xlabel={\Large Reg.~param.~$\lambda$},
% ymin=0.6,
% ymax=.95,
% ylabel style={font=\color{white!15!black}},
% ylabel={\Large AUC},
% xtick={0,5,10,15,20,25,30}, % Set x-axis ticks
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% legend pos = north west,
% legend style={
% legend cell align=left, align=left, 
% % at={(0.8,1)},
%   draw opacity=0.8,
%   text opacity=1,draw=white!15!black,font=\large},
% % legend pos=north east
% ]

% \addplot [color=mycolor1, dashdotted, line width=2.0pt]
%   table[row sep=crcr]{%
% 0.01	0.732710368910263\\
% 30	0.732710368910263\\
% };\label{plots:Smooth-GL1}

% \addplot [color=black, dashed, line width=2.0pt]
%   table[row sep=crcr]{%
% 0.01	0.628264711379973\\
% 30	0.628264711379973\\
% };\label{plots:xiaowen1}

% \addplot [color=gray, line width=2.0pt]
%   table[row sep=crcr]{%
% 0.01	0.680347499532703\\
% 30	0.680347499532703\\
% };\label{plots:spec1}

% \addplot [color=mycolor2, line width=3.0pt, mark=x, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0.01	0.732797541164676\\
% 1	0.758156871824501\\
% 5	0.810848931162807\\
% 10	0.862482709986578\\
% 15	0.897866531291953\\
% 20	0.91267861391018\\
% 25	0.877404458869313\\
% 30	0.778602440143419\\
% };\label{plots:bi-x1}
% % \addlegendentry{Bilevel Opt., $f(x) = x$}

% \addplot [color=mycolor3, line width=3.0pt, mark=square, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0.01	0.732730037893593\\
% 1	0.750821020748017\\
% 5	0.765920555149621\\
% 10	0.767921396285409\\
% 15	0.77441230947\\
% 20	0.797793866505804\\
% 25	0.835454085880815\\
% 30	0.85103060374858\\
% };\label{plots:bi-log1}
% % \addlegendentry{Bilevel Opt., $f(x) = \log(x+1)$}

% \addplot [color=mycolor4, dashdotted, line width=3.0pt, mark=diamond, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 0.01	0.732714829478836\\
% 1	0.74904422759945\\
% 5	0.750766368162586\\
% 10	0.751004825910381\\
% 15	0.752758058760557\\
% 20	0.754593387313294\\
% 25	0.774134437288655\\
% 30	0.777176332647964\\
% };\label{plots:bi-app1}
% % \addlegendentry{Linear Approx.}

% \addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
%   table[row sep=crcr]{%
% 0.01	0.7327215415725\\
% 1	0.749949404407892\\
% 5	0.752878477119408\\
% 10	0.758428584173054\\
% 15	0.760464600078167\\
% 20	0.775513772536493\\
% 25	0.804405661098746\\
% 30	0.814308866760694\\
% };\label{plots:bi-race1}
% % \addlegendentry{race}
% \hspace{.5cm}


% \nextgroupplot[%
% % width=6.028in,
% % height=4.754in,
% % at={(1.011in,0.642in)},
% width=4cm,
% height=4cm,
% scale only axis,
% xmin=0,
% xmax=30,
% xlabel style={font=\color{white!15!black}},
% xlabel={\Large Reg.~param.~$\lambda$},
% ymin=18,
% ymax=26,
% ylabel style={font=\color{white!15!black}},
% ylabel={\Large ${\sf Wel}(\GSO)$, $f(x)=x$},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% xtick={0,5,10,15,20,25,30}, % Set x-axis ticks
% legend style={legend cell align=left, align=left, draw=white!15!black},
% ]
% \addplot [color=mycolor1, dashdotted,   line width=2.0pt]
%   table[row sep=crcr]{%
% 0.01	18.6559922114244\\
% 30	18.6559922114244\\
% };
% %\addlegendentry{sig log}


% \addplot [color=mycolor2, line width=3.0pt, mark=x, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0.01	18.6559922114244\\
% 1	18.7187011571116\\
% 5	18.9949173686688\\
% 10	19.3869067793036\\
% 15	19.8326656995996\\
% 20	20.3362145110314\\
% 25	20.9527448938633\\
% 30	25.6417357551255\\
% };
% %\addlegendentry{li}

% \addplot [color=mycolor3, line width=3.0pt, mark=square, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0.01	18.6555211470622\\
% 1	18.6701685223811\\
% 5	18.7309408234496\\
% 10	18.8094896448317\\
% 15	18.8905893209423\\
% 20	18.9749778753209\\
% 25	19.0617033890861\\
% 30	19.1504497333683\\
% };
% % \addlegendentry{log}

% \addplot [color=mycolor4, dashdotted, line width=3.0pt, mark=diamond, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 0.01	18.6554069980318\\
% 1	18.6583487517021\\
% 5	18.6703295305705\\
% 10	18.6855369436846\\
% 15	18.7009121628393\\
% 20	18.7164857536113\\
% 25	18.732250098059\\
% 30	18.7482488725199\\
% };
% %\addlegendentry{Ab}



% \addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
%   table[row sep=crcr]{%
% 0.01	18.6554638482277\\
% 1	18.6643872653966\\
% 5	18.7011124991949\\
% 10	18.7482319433893\\
% 15	18.7962813319375\\
% 20	18.8452475479665\\
% 25	18.8952518208233\\
% 30	18.9466310830431\\
% };
% % \addlegendentry{race}

% \nextgroupplot[%
% % width=6.028in,
% % height=4.754in,
% % at={(1.011in,0.642in)},
% width=4cm,
% height=4cm,
% scale only axis,
% xmin=0,
% xmax=30,
% xlabel style={font=\color{white!15!black}},
% xlabel={\Large Reg.~param.~$\lambda$},
% ymin=7.8,
% ymax=9.2,
% ylabel style={font=\color{white!15!black}},
% ylabel={\Large ${\sf Wel}(\GSO)$, $f(x)=\log(x+1)$},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% xtick={0,5,10,15,20,25,30}, % Set x-axis ticks
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]


% \addplot [color=mycolor1, dashdotted,   line width=2.0pt]
%   table[row sep=crcr]{%
% 0.01	7.95304439829229\\
% 30	7.95304439829229\\
% };
% %\addlegendentry{sig log}


% \addplot [color=mycolor2, line width=3.0pt, mark=x, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0.01	7.95317013127554\\
% 1	7.96808753341499\\
% 5	8.03356547711791\\
% 10	8.12577378150089\\
% 15	8.22941499291098\\
% 20	8.34460445157714\\
% 25	8.48198937881511\\
% 30	9.08771995749576\\
% };
% %\addlegendentry{li}

% \addplot [color=mycolor3, line width=3.0pt, mark=square, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0.01	7.95305803543529\\
% 1	7.95654614436831\\
% 5	7.97100781888634\\
% 10	7.98967112292745\\
% 15	8.00890699021883\\
% 20	8.02888452253559\\
% 25	8.04937535701488\\
% 30	8.07030009207714\\
% };
% % \addlegendentry{log}

% \addplot [color=mycolor4, dashdotted, line width=3.0pt, mark=diamond, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 0.01	7.95303087809111\\
% 1	7.9537342913297\\
% 5	7.95659840628507\\
% 10	7.96023248330795\\
% 15	7.96390470416707\\
% 20	7.96762234537278\\
% 25	7.9713835308911\\
% 30	7.97519849236321\\
% };
% %\addlegendentry{Ab}



% \addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
%   table[row sep=crcr]{%
% 0.01	7.95304439829229\\
% 1	7.95517050612484\\
% 5	7.96391686759525\\
% 10	7.97512764257657\\
% 15	7.98654723760146\\
% 20	7.99817207430782\\
% 25	8.01002970759561\\
% 30	8.02219785442052\\
% };
% % \addlegendentry{race}

% \nextgroupplot[%
% % width=6.028in,
% % height=4.754in,
% % at={(1.011in,0.642in)},
% width=4cm,
% height=4cm,
% scale only axis,
% xmin=0,
% xmax=30,
% xlabel style={font=\color{white!15!black}},
% xlabel={\Large Reg.~param.~$\lambda$},
% ymin=5.8,
% ymax=6.5,
% ylabel style={font=\color{white!15!black}},
% ylabel={\Large ${\sf Wel}(\GSO)$, $g(x)=x(1-x)$},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% xtick={0,5,10,15,20,25,30}, % Set x-axis ticks
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]


% \addplot [color=mycolor1, dashdotted,   line width=2.0pt]
%   table[row sep=crcr]{%
% 0.01	5.867592194737\\
% 30		5.867592194737\\
% };
% %\addlegendentry{sig log}


% \addplot [color=mycolor2, line width=3.0pt, mark=x, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0.01	5.86767760414629\\
% 1	5.87634243684303\\
% 5	5.91431002754891\\
% 10	5.96758618845905\\
% 15	6.02716696786249\\
% 20	6.09294752297671\\
% 25	6.17039840795904\\
% 30	6.44273546742702\\
% };
% %\addlegendentry{li}

% \addplot [color=mycolor3, line width=3.0pt, mark=square, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0.01	5.86761247598348\\
% 1	5.86964001693258\\
% 5	5.87804191685081\\
% 10	5.88887720850756\\
% 15	5.90003592288953\\
% 20	5.91161223152141\\
% 25	5.92347576484714\\
% 30	5.93557998905185\\
% };
% % \addlegendentry{log}

% \addplot [color=mycolor4, dashdotted, line width=3.0pt, mark=diamond, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 0.01	5.86759670005987\\
% 1	5.8680066047066\\
% 5	5.86967533915002\\
% 10	5.87179195094917\\
% 15	5.87393010020058\\
% 20	5.87609400226647\\
% 25	5.87828262180869\\
% 30	5.88050175173791\\
% };
% %\addlegendentry{Ab}



% \addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
%   table[row sep=crcr]{%
% 0.01	5.8676045511613\\
% 1	5.86884073104093\\
% 5	5.87392428484874\\
% 10	5.88043650086206\\
% 15	5.88706694506575\\
% 20	5.89381322930893\\
% 25	5.90069047048737\\
% 30	5.90774226711622\\
% };
% % \addlegendentry{race}


% \coordinate (top) at (rel axis cs:1,0);
%  \hspace{0.5cm}
% \coordinate (bot) at (rel axis cs:0,0);% coordinate at bottom of the last plot

% \end{groupplot}

% \path (top|-current bounding box.north)--
%       coordinate(legendpos)
%       (bot|-current bounding box.north);
% \matrix[
%     matrix of nodes,
%     anchor=south,
%     draw,
%     inner sep=0.1em,
%     draw,
%     font = \small,
%   ]at([yshift=1.75ex,xshift=-23ex]legendpos)
%   {\ref{plots:Smooth-GL1}& {\Large Smooth-GL \cite{kalofolias2016learn}}&[5pt]
%   \ref{plots:bi-app1}& {\Large Linear Approx. by \eqref{eq:net-bilevel-app}} \\
%   \ref{plots:xiaowen1}& {\Large QuadGame GL \cite{leng2020learning}} &[5pt] 
%   \ref{plots:spec1}& {\Large SpecTemp \cite{segarra2017network}} \\
%   \ref{plots:bi-x1}& {\Large GL-NG $f(x) = x$}&[5pt]
% \ref{plots:bi-log1}& {\Large GL-NG $f(x) = \log(1+x)$}\\
% \ref{plots:bi-race1}& {\Large GL-NG race}\\
% };

% \end{tikzpicture}% 


\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\begin{tikzpicture}
\begin{groupplot}[group style={group name=myplot,group size=2 by 2,horizontal sep=1.5cm, vertical sep=1.5cm}]
\nextgroupplot[%
width=4cm,
height=4cm,
% at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={\Large Reg.~param.~$\lambda$},
ymin=0.6,
ymax=.95,
ylabel style={font=\color{white!15!black}},
ylabel={\Large AUC},
xtick={0,5,10,15,20,25,30}, % Set x-axis ticks
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos = north west,
legend style={
legend cell align=left, align=left, 
% at={(0.8,1)},
  draw opacity=0.8,
  text opacity=1,draw=white!15!black,font=\large},
% legend pos=north east
]

\addplot [color=mycolor1, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.732710368910263\\
30	0.732710368910263\\
};\label{plots:Smooth-GL1}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.628264711379973\\
30	0.628264711379973\\
};\label{plots:xiaowen1}

\addplot [color=gray, line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.680347499532703\\
30	0.680347499532703\\
};\label{plots:spec1}

\addplot [color=mycolor2, line width=3.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	0.732797541164676\\
1	0.758156871824501\\
5	0.810848931162807\\
10	0.862482709986578\\
15	0.897866531291953\\
20	0.91267861391018\\
25	0.877404458869313\\
30	0.778602440143419\\
};\label{plots:bi-x1}
% \addlegendentry{Bilevel Opt., $f(x) = x$}

\addplot [color=mycolor3, line width=3.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.01	0.732730037893593\\
1	0.750821020748017\\
5	0.765920555149621\\
10	0.767921396285409\\
15	0.77441230947\\
20	0.797793866505804\\
25	0.835454085880815\\
30	0.85103060374858\\
};\label{plots:bi-log1}
% \addlegendentry{Bilevel Opt., $f(x) = \log(x+1)$}

\addplot [color=mycolor4, dashdotted, line width=3.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.01	0.732714829478836\\
1	0.74904422759945\\
5	0.750766368162586\\
10	0.751004825910381\\
15	0.752758058760557\\
20	0.754593387313294\\
25	0.774134437288655\\
30	0.777176332647964\\
};\label{plots:bi-app1}
% \addlegendentry{Linear Approx.}

\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.01	0.7327215415725\\
1	0.749949404407892\\
5	0.752878477119408\\
10	0.758428584173054\\
15	0.760464600078167\\
20	0.775513772536493\\
25	0.804405661098746\\
30	0.814308866760694\\
};\label{plots:bi-race1}
% \addlegendentry{race}


\nextgroupplot[%
% width=6.028in,
% height=4.754in,
% at={(1.011in,0.642in)},
width=4cm,
height=4cm,
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={\Large Reg.~param.~$\lambda$},
ymin=18,
ymax=26,
ylabel style={font=\color{white!15!black}},
ylabel={\Large ${\sf Wel}(\GSO)$, $f(x)=x$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={0,5,10,15,20,25,30}, % Set x-axis ticks
legend style={legend cell align=left, align=left, draw=white!15!black},
]
\addplot [color=mycolor1, dashdotted,   line width=2.0pt]
  table[row sep=crcr]{%
0.01	18.6559922114244\\
30	18.6559922114244\\
};
%\addlegendentry{sig log}


\addplot [color=mycolor2, line width=3.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	18.6559922114244\\
1	18.7187011571116\\
5	18.9949173686688\\
10	19.3869067793036\\
15	19.8326656995996\\
20	20.3362145110314\\
25	20.9527448938633\\
30	25.6417357551255\\
};
%\addlegendentry{li}

\addplot [color=mycolor3, line width=3.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.01	18.6555211470622\\
1	18.6701685223811\\
5	18.7309408234496\\
10	18.8094896448317\\
15	18.8905893209423\\
20	18.9749778753209\\
25	19.0617033890861\\
30	19.1504497333683\\
};
% \addlegendentry{log}

\addplot [color=mycolor4, dashdotted, line width=3.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.01	18.6554069980318\\
1	18.6583487517021\\
5	18.6703295305705\\
10	18.6855369436846\\
15	18.7009121628393\\
20	18.7164857536113\\
25	18.732250098059\\
30	18.7482488725199\\
};
%\addlegendentry{Ab}



\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.01	18.6554638482277\\
1	18.6643872653966\\
5	18.7011124991949\\
10	18.7482319433893\\
15	18.7962813319375\\
20	18.8452475479665\\
25	18.8952518208233\\
30	18.9466310830431\\
};
% \addlegendentry{race}



\nextgroupplot[%
width=4cm,
height=4cm,
% at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={\Large Reg.~param.~$\lambda$},
ymin=0.6,
ymax=.95,
ylabel style={font=\color{white!15!black}},
ylabel={\Large AUC},
xtick={0,5,10,15,20,25,30}, % Set x-axis ticks
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos = north west,
legend style={
legend cell align=left, align=left, 
% at={(0.8,1)},
  draw opacity=0.8,
  text opacity=1,draw=white!15!black,font=\large},
% legend pos=north east
]
\addplot [color=mycolor1, dashdotted,   line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.806481143505729\\
30	0.806481143505729\\
};
%\addlegendentry{sig log}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.01	 0.6805\\
30	 0.6805\\
};

\addplot [color=gray, line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.6520\\
30	0.6520\\
};

\addplot [color=mycolor2, line width=3.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	0.806503771909897\\
1	0.809006433233156\\
5	0.818724474138318\\
10	0.829258092629333\\
15	0.837483204200314\\
20	0.84378911293524\\
25	0.842457839231684\\
30	0.820891302100142\\
};
%\addlegendentry{li}

\addplot [color=mycolor3, line width=3.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.01	0.806485001866213\\
1	0.807089120435149\\
5	0.809541536871005\\
10	0.812562137573773\\
15	0.815431647508984\\
20	0.818259453462448\\
25	0.820978985032714\\
30	0.823559327043102\\
};
% \addlegendentry{log}

\addplot [color=mycolor4, dashdotted, line width=3.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.01	0.806481934827433\\
1	0.806598762825022\\
5	0.807083100511462\\
10	0.80766523664601\\
15	0.808280871314789\\
20	0.808904528091311\\
25	0.809506716135221\\
30	0.810061888072538\\
};
%\addlegendentry{Ab}



\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.01	0.806482172386475\\
1	0.806848881158415\\
5	0.808354793842855\\
10	0.810269698385675\\
15	0.812079512510925\\
20	0.813837081271249\\
25	0.815575351292969\\
30	0.817292583232222\\
};
% \addlegendentry{race}


\nextgroupplot[%
% width=6.028in,
% height=4.754in,
% at={(1.011in,0.642in)},
width=4cm,
height=4cm,
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={\Large Reg.~param.~$\lambda$},
ymin=18,
ymax=22.5,
ylabel style={font=\color{white!15!black}},
ylabel={\Large ${\sf Wel}(\GSO)$, $f(x)=x$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={0,5,10,15,20,25,30}, % Set x-axis ticks
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor1, dashdotted,   line width=2.0pt]
  table[row sep=crcr]{%
0.01	18.3865334057906\\
30	18.3865334057906\\
};
%\addlegendentry{sig log}


\addplot [color=mycolor2, line width=3.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	18.3869617143937\\
1	18.429413087119\\
5	18.6038325309536\\
10	18.8341092677032\\
15	19.0820605066082\\
20	19.3640835789467\\
25	20.0149692155797\\
30	22.2683939160429\\
};
%\addlegendentry{li}

\addplot [color=mycolor3, line width=3.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.01	18.3866341581018\\
1	18.3966405593397\\
5	18.4370868418648\\
10	18.4878997691688\\
15	18.5389454058512\\
20	18.5904366543407\\
25	18.6425068331498\\
30	18.6952728593818\\
};
% \addlegendentry{log}

\addplot [color=mycolor4, dashdotted, line width=3.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.01	18.3865529837061\\
1	18.3883514594875\\
5	18.3956262903679\\
10	18.4047361542458\\
15	18.4138721366439\\
20	18.4230391999775\\
25	18.4322403180333\\
30	18.4414700531902\\
};
%\addlegendentry{Ab}



\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.01	18.3865940122696\\
1	18.3926301960531\\
5	18.4170120348085\\
10	18.4475759842478\\
15	18.4782366834609\\
20	18.5089898279431\\
25	18.5398207175854\\
30	18.5708119118544\\
};
% \addlegendentry{race}


\coordinate (top) at (rel axis cs:1,0);
 % \hspace{0.5cm}
\coordinate (bot) at (rel axis cs:0,0);% coordinate at bottom of the last plot

\end{groupplot}

\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.1em,
    draw,
    font = \small,
  ]at([yshift=1.75ex,xshift=-23ex]legendpos)
  {\ref{plots:Smooth-GL1}& {\Large Smooth-GL \cite{kalofolias2016learn}}&[5pt]
  \ref{plots:bi-app1}& {\Large Linear Approx. by \eqref{eq:glfp_ng-app}} \\
  \ref{plots:xiaowen1}& {\Large QuadGame-GL \cite{leng2020learning}} &[5pt] 
  \ref{plots:spec1}& {\Large SpecTemp \cite{segarra2017network}} \\
  \ref{plots:bi-x1}& {\Large GL-NG $f(x) = x$}&[5pt]
\ref{plots:bi-log1}& {\Large GL-NG $f(x) = \log(1+x)$}\\
\ref{plots:bi-race1}& {\Large GL-NG $g(x) = x(1-x)$}\\
};

\end{tikzpicture}% 



==> fig/game/pareto_new.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%

\begin{tikzpicture}

\begin{groupplot}[group style={group name=myplot,group size=3 by 1}]
\nextgroupplot[%
% width=6.028in,
% height=4.754in,
% at={(1.011in,0.642in)},
% scale only axis,
width=6cm,
height=6cm,
xmin=117.749304433409,
xmax=153.856055193291,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $J( \GSO; {\bm X} )$},
ymin=7,
ymax=10.5,
ylabel style={font=\color{white!15!black}},
ylabel={\Large ${\sf Wel}(\GSO)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos = south east,
legend style={  
fill opacity=0.8,
draw opacity=0.8,
text opacity=0.8,
legend cell align=left, 
align=left, 
draw=white!15!black}]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
117.755985796927	7.31405422792078\\
117.749304433409	7.47184527708778\\
117.782104858476	8.04305794038479\\
117.940064174086	8.68789807765267\\
118.636172592594	9.21653338208747\\
131.052579911335	9.97051561007478\\
153.856055193291	10.284132671904\\
};
\addlegendentry{GL-NG}

\addplot [color=mycolor1, dashed, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
117.755985796927	7.31230134894373\\
117.749304433409	7.34558697423854\\
117.782104858476	7.47979454160738\\
117.940064174086	7.64365280256893\\
118.636172592594	7.95344765258109\\
131.052579911335	9.36391026366383\\
153.856055193291	10.1600951608408\\
};
\addlegendentry{Linear Approx.}


\addplot[
    color=mycolor6,
    line width=2.0pt,
    mark=square,
    mark options={solid, mycolor6}
    ]
    coordinates {
    (117.755985796927,7.31230134894373)
    };
    \addlegendentry{Smooth-GL \cite{kalofolias2016learn}}


\nextgroupplot[%
% width=6.028in,
% height=4.754in,
% at={(1.011in,0.642in)},
% scale only axis,
width=6cm,
height=6cm,
xmin=117.710637041695,
xmax=150.279764294101,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $J( \GSO; {\bm X} )$},
ymin=20,
ymax=40,
ylabel style={font=\color{white!15!black}},
% ylabel={1Ty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos = south east,
legend style={  
fill opacity=0.8,
draw opacity=0.8,
text opacity=0.8,
legend cell align=left, 
align=left, 
draw=white!15!black}
]
\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
117.710637041695	20.6718312723392\\
118.788928778172	26.8324380236931\\
126.222203303195	37.0975231907485\\
% 126.182340359001	37.540782944692\\
130.790878925626	38.6854207821264\\
146.073861920048	39.751973328749\\
161.279764294101	39.9989700303178\\
};
\addlegendentry{GL-NG}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
117.755985796927	20.6200351322813\\
117.749304433409	20.7980319136741\\
117.782104858476	21.5245812471704\\
117.940064174086	22.4298416785578\\
118.636172592594	24.1909329777626\\
131.052579911335	32.9902296181939\\
153.856055193291	38.7289883933107\\
};
\addlegendentry{Linear Approx.}


\addplot[
    color=mycolor6,
    line width=2.0pt,
    mark=square,
    mark options={solid, mycolor6}
    ]
    coordinates {
    (117.755985796927,20.6200351322813)
    };
    \addlegendentry{Smooth-GL \cite{kalofolias2016learn}}

\nextgroupplot[%
% width=6.028in,
% height=4.754in,
% at={(1.011in,0.642in)},
% scale only axis,
xmin=117.699225517511,
xmax=154.645302456487,
width=6cm,
height=6cm,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $J( \GSO; {\bm X} )$},
ymin=5.17636351159447,
ymax=6.64912585436806,
ylabel style={font=\color{white!15!black}},
% ylabel={1Ty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos = south east,
legend style={  
fill opacity=0.8,
draw opacity=0.8,
text opacity=0.8,
legend cell align=left, 
align=left, 
draw=white!15!black}
]

\addplot [color=mycolor3, line width=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
117.713314851486	5.17664023766534\\
117.699225517511	5.22094516880248\\
117.846480453781	5.38203878775381\\
118.398774222486	5.55012413640242\\
120.280830079352	5.82251725482614\\
131.925769108054	6.35863409077094\\
154.645302456487	6.62554223187532\\
};
\addlegendentry{GL-NG}


\addplot [color=mycolor3, dashed, line width=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
117.713314851486	5.17636351159447\\
117.699225517511	5.19437028190476\\
117.846480453781	5.26655287817175\\
118.398774222486	5.35405208825764\\
120.280830079352	5.51792715860902\\
131.925769108054	6.23638959039434\\
154.645302456487	6.60241004323305\\
};
\addlegendentry{Linear Approx.}





\addplot[
    color=mycolor6,
    line width=2.0pt,
    mark=square,
    mark options={solid, mycolor6}
    ]
    coordinates {
    (117.713314851486,5.17636351159447)
    };
    \addlegendentry{Smooth-GL \cite{kalofolias2016learn}}
\end{groupplot}
\end{tikzpicture}%


==> fig/intro_fig/gene_Ecoli_new.tex <==


% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
% \definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
% \definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

% \begin{tikzpicture}

% \begin{groupplot}[group style={group name=myplot,group size=2 by 1}]
% \nextgroupplot
% [%
% % width=6.028in,
% % height=4.754in,
% % at={(1.011in,0.642in)},
% % scale only axis,
% xmin=0,
% xmax=0.7,
% xlabel style={font=\color{white!15!black}},
% xlabel={p values},
% ymin=-0.01,
% ymax=0.05,
% ylabel style={font=\color{white!15!black}},
% ylabel={Mean val},
% axis background/.style={fill=white},
% title={Mean val for Different p (Org, Er, Pa) with Confidence Intervals Across t Samples},
% axis x line*=bottom,
% axis y line*=left,
% xmajorgrids,
% ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]

% \addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1]
% table[row sep=crcr] {%
% x	y\\
% 0	0.0148691131841762\\
% 0.05	0.0153649362494169\\
% 0.1	0.0140916979985435\\
% 0.2	0.0102388961264892\\
% 0.3	0.00670852037546079\\
% 0.4	0.00326856313176043\\
% 0.5	0.00187558747325412\\
% 0.6	0.000691217536982457\\
% 0.7	0.000269577533681498\\
% 0.7	-0.000154821831471557\\
% 0.6	-0.000405509907796034\\
% 0.5	-0.000825008895589477\\
% 0.4	-0.000935612151811106\\
% 0.3	-0.000184190965093735\\
% 0.2	0.00199278210965015\\
% 0.1	0.00750883360849104\\
% 0.05	0.0104370980952172\\
% 0	0.0147397558618743\\
% }--cycle;
% \addlegendentry{data1}

% \addplot [color=mycolor1, line width=3pt, mark=o, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0	0.0148044345230252\\
% 0.05	0.012901017172317\\
% 0.1	0.0108002658035173\\
% 0.2	0.0061158391180697\\
% 0.3	0.00326216470518353\\
% 0.4	0.00116647548997466\\
% 0.5	0.00052528928883232\\
% 0.6	0.000142853814593212\\
% 0.7	5.73778511049705e-05\\
% };
% \addlegendentry{mean val\_org}


% \addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1]
% table[row sep=crcr] {%
% x	y\\
% 0	0.0465405189410838\\
% 0.05	0.00524248306089122\\
% 0.1	0.00114792108433234\\
% 0.2	0.000278441399106435\\
% 0.3	0.000133143632148458\\
% 0.4	8.09803353066034e-05\\
% 0.5	5.6815341550461e-05\\
% 0.6	4.3905257593123e-05\\
% 0.7	3.5384224653e-05\\
% 0.7	3.31141206677481e-05\\
% 0.6	4.10082521930915e-05\\
% 0.5	5.10379579322075e-05\\
% 0.4	6.96499419763039e-05\\
% 0.3	0.000105487750570194\\
% 0.2	0.000192131423694619\\
% 0.1	0.000562173821547762\\
% 0.05	0.000514515759213769\\
% 0	0.00220969723626448\\
% }--cycle;
% \addlegendentry{data2}

% \addplot [color=mycolor2, line width=3pt, mark=o, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0	0.0243751080886742\\
% 0.05	0.00287849941005249\\
% 0.1	0.000855047452940053\\
% 0.2	0.000235286411400527\\
% 0.3	0.000119315691359326\\
% 0.4	7.53151386414537e-05\\
% 0.5	5.39266497413343e-05\\
% 0.6	4.24567548931073e-05\\
% 0.7	3.42494249571391e-05\\
% };
% \addlegendentry{mean val\_er}


% \addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1]
% table[row sep=crcr] {%
% x	y\\
% 0	0.00116635787906122\\
% 0.05	0.00211707121638597\\
% 0.1	0.000585474235197031\\
% 0.2	0.000372489383208854\\
% 0.3	0.000191915968051515\\
% 0.4	0.00010007327773634\\
% 0.5	6.32789065158379e-05\\
% 0.6	4.64834061529079e-05\\
% 0.7	3.78879330381474e-05\\
% 0.7	3.35863302679253e-05\\
% 0.6	3.99583553264576e-05\\
% 0.5	5.1476558310711e-05\\
% 0.4	6.86171734307019e-05\\
% 0.3	9.67062308284899e-05\\
% 0.2	0.000152870648514329\\
% 0.1	0.000214848777210211\\
% 0.05	0.000190227400318527\\
% 0	0.000272321331194407\\
% }--cycle;
% \addlegendentry{data3}

% \addplot [color=mycolor3, line width=3pt, mark=o, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0	0.000719339605127816\\
% 0.05	0.00115364930835225\\
% 0.1	0.000400161506203621\\
% 0.2	0.000262680015861592\\
% 0.3	0.000144311099440002\\
% 0.4	8.43452255835207e-05\\
% 0.5	5.73777324132745e-05\\
% 0.6	4.32208807396827e-05\\
% 0.7	3.57371316530363e-05\\
% };
% \addlegendentry{mean val\_pa}


% \nextgroupplot[%
% % width=6.028in,
% % height=4.754in,
% % at={(1.011in,0.642in)},
% % scale only axis,
% xmin=0,
% xmax=0.7,
% xlabel style={font=\color{white!15!black}},
% xlabel={p values},
% ymin=0,
% ymax=1,
% ylabel style={font=\color{white!15!black}},
% ylabel={Mean Robust Values},
% axis background/.style={fill=white},
% title={Mean Robust Values for Different p (Org, Er, Pa)},
% axis x line*=bottom,
% axis y line*=left,
% xmajorgrids,
% ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \addplot [color=mycolor1, line width=3pt, mark=diamond, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0	1\\
% 0.05	1\\
% 0.1	1\\
% 0.2	1\\
% 0.3	0.986\\
% 0.4	0.83\\
% 0.5	0.536\\
% 0.6	0.154\\
% 0.7	0.028\\
% };
% \addlegendentry{mean robust\_val\_org}

% \addplot [color=mycolor2, line width=3pt, mark=diamond, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0	1\\
% 0.05	1\\
% 0.1	1\\
% 0.2	1\\
% 0.3	0.978\\
% 0.4	0\\
% 0.5	0\\
% 0.6	0\\
% 0.7	0\\
% };
% \addlegendentry{mean robust\_val\_er}

% \addplot [color=mycolor3, line width=3pt, mark=diamond, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0	1\\
% 0.05	1\\
% 0.1	1\\
% 0.2	1\\
% 0.3	0.868\\
% 0.4	0.156\\
% 0.5	0\\
% 0.6	0\\
% 0.7	0\\
% };
% \addlegendentry{mean robust\_val\_pa}





% \end{groupplot}
% \end{tikzpicture}



\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\begin{tikzpicture}

\begin{groupplot}[group style={group name=myplot,group size=2 by 1}]
\nextgroupplot
[%
width=6cm,
height=5cm,
% width=6.028in,
% height=4.754in,
% at={(1.011in,0.642in)},
% scale only axis,
xmin=0,
xmax=0.7,
xlabel style={font=\color{white!15!black}},
xlabel={\large $p_{\sf perturb}$},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={\large $\Res(\hat{\GSO})/2$},
axis background/.style={fill=white},
% title={Mean val for Different p (Org, Er, Pa) with Confidence Intervals Across t Samples},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0	4.332683904796\\
0.05	4.593751224995\\
0.1	4.23510992579\\
0.2	3.91105516206\\
0.3	2.711495842812\\
0.4	2.164415189907\\
0.5	0.047815928805\\
0.6	0.081353446091\\
0.7	0.015052182657\\
0.7	0.011685963822\\
0.6	0\\
0.5	0\\
0.4	0\\
0.3	0\\
0.2	1.273247048708\\
0.1	2.291642254516\\
0.05	2.512636787167\\
0	4.305785533701\\
}--cycle;
% \addlegendentry{data1}

\addplot [color=mycolor1, line width=3pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	4.319234719248\\
0.05	3.553194006081\\
0.1	3.263376090153\\
0.2	2.592151105384\\
0.3	1.3844412006\\
0.4	0.995871936555\\
0.5	0.030383833949\\
0.6	0.038179554416\\
0.7	0.01336907324\\
};
% \addlegendentry{E. coli}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0	4.941187733477\\
0.05	0.941401590235\\
0.1	0.268128477017\\
0.2	0.085301870772\\
0.3	0.043444241047\\
0.4	0.028522880404\\
0.5	0.020562120791\\
0.6	0.015794768884\\
0.7	0.012842780963\\
0.7	0.012182457618\\
0.6	0.01469790629\\
0.5	0.018889917586\\
0.4	0.026356440715\\
0.3	0.036100683002\\
0.2	0.061209515877\\
0.1	0.158063365159\\
0.05	0.297794623923\\
0	0.882333536669\\
}--cycle;
% \addlegendentry{data2}

\addplot [color=mycolor2, line width=3pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	2.911760635073\\
0.05	0.619598107079\\
0.1	0.213095921088\\
0.2	0.073255693325\\
0.3	0.039772462025\\
0.4	0.02743966056\\
0.5	0.019726019188\\
0.6	0.015246337587\\
0.7	0.012512619291\\
};
%\addlegendentry{ER}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0	1.685248076605\\
0.05	0.62881953758\\
0.1	0.304321468655\\
0.2	0.157378370692\\
0.3	0.053862913906\\
0.4	0.036599681327\\
0.5	0.027740659558\\
0.6	0.01832850761\\
0.7	0.014384292117\\
0.7	0.012593754769\\
0.6	0.01459581395\\
0.5	0.018776195647\\
0.4	0.023554004518\\
0.3	0.033886909499\\
0.2	0.042886511289\\
0.1	0.083768515913\\
0.05	0.063536632636\\
0	0\\
}--cycle;
% \addlegendentry{data3}

\addplot [color=mycolor3, line width=3pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.772121748324\\
0.05	0.346178085108\\
0.1	0.194044992284\\
0.2	0.10013244099\\
0.3	0.043874911702\\
0.4	0.030076842923\\
0.5	0.023258427602\\
0.6	0.01646216078\\
0.7	0.013489023443\\
};
% \addlegendentry{PA}


\nextgroupplot[%
% width=6.028in,
% height=4.754in,
% at={(1.011in,0.642in)},
% scale only axis,
width=6cm,
height=5cm,
xmin=0,
xmax=0.7,
xlabel style={font=\color{white!15!black}},
xlabel={\large $p_{\sf perturb}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
% ylabel={Mean Robust Values},
ylabel={Survival rate},
% ylabel={\large $N_{\sf resi} / N_{\sf per}$},
axis background/.style={fill=white},
% title={Mean Robust Values for Different p (Org, Er, Pa)},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
0.05	1\\
0.1	1\\
0.2	1\\
0.3	0.98\\
0.4	0.866\\
0.5	0.52\\
0.6	0.182\\
0.7	0.014\\
};
\addlegendentry{E. coli}

\addplot [color=mycolor2, line width=3pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
0.05	1\\
0.1	1\\
0.2	1\\
0.3	0.834\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
};
\addlegendentry{ER}

\addplot [color=mycolor3, line width=3pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
0.05	1\\
0.1	1\\
0.2	1\\
0.3	0.876\\
0.4	0.188\\
0.5	0.002\\
0.6	0\\
0.7	0\\
};
\addlegendentry{PA}



\end{groupplot}
\end{tikzpicture}


==> new_fig/MNcompare.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% Smooth-GL
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}% GL-NG f(x)=x
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}% GL-NG f(x)=log(1+x)
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}% Linear Approx.
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}% GL-NG g(x)=x(1-x)

\begin{tikzpicture}
\begin{groupplot}[
group style={group name=myplot, group size=2 by 1, horizontal sep=1.8cm},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
tick label style={font=\large},
label style={font=\large},
width=0.45\textwidth,
height=0.34\textwidth,
]

% ================= Left panel: AUC vs M =================
\nextgroupplot[
xlabel={\Large $M$},
ylabel={\Large AUC},
xmin=5,
xmax=80,
xtick={5,10,20,50,80},
ymin=0.67,
ymax=0.97,
]

\addplot [color=mycolor2, line width=3.0pt, mark=x, mark options={solid, mycolor2}]
table[row sep=crcr]{
5   0.773194850000000\\
10  0.858927190000000\\
20  0.878604350000000\\
50  0.908268090000000\\
80  0.958253430000000\\
};\label{plots:m-li}

\addplot [color=mycolor4, dashdotted, line width=3.0pt, mark=diamond, mark options={solid, mycolor4}]
table[row sep=crcr]{
5   0.689689930000000\\
10  0.748726830000000\\
20  0.770638310000000\\
50  0.791291270000000\\
80  0.809225940000000\\
};\label{plots:m-ab}

\addplot [color=mycolor1, dashdotted, line width=2.0pt]
table[row sep=crcr]{
5   0.686193800000000\\
10  0.744114390000000\\
20  0.765605940000000\\
50  0.786562110000000\\
80  0.803116130000000\\
};\label{plots:m-sig}

\addplot [color=mycolor3, line width=3.0pt, mark=square, mark options={solid, mycolor3}]
table[row sep=crcr]{
5   0.703111140000000\\
10  0.766622630000000\\
20  0.789473800000000\\
50  0.809652990000000\\
80  0.832880550000000\\
};\label{plots:m-log}

\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
table[row sep=crcr]{
5   0.696414980000000\\
10  0.757610470000000\\
20  0.780069120000000\\
50  0.800372460000000\\
80  0.820758210000000\\
};\label{plots:m-race}

% ================= Right panel: AUC vs N =================
\nextgroupplot[
xlabel={\Large $N$},
ylabel={\Large AUC},
xmin=30,
xmax=80,
xtick={30,40,50,60,70,80},
ymin=0.72,
ymax=0.93,
]

\addplot [color=mycolor2, line width=3.0pt, mark=x, mark options={solid, mycolor2}]
table{
30 0.91394729
40 0.86991720
50 0.85010383
60 0.82242706
70 0.80043714
80 0.78170213
};\label{plots:n-li}

\addplot [color=mycolor4, dashdotted, line width=3.0pt, mark=diamond, mark options={solid, mycolor4}]
table{
30 0.76734847
40 0.74944262
50 0.74892139
60 0.74268061
70 0.74235594
80 0.73291841
};\label{plots:n-ab}

\addplot [color=mycolor1, dashdotted, line width=2.0pt]
table{
30 0.75740151
40 0.74343938
50 0.74419039
60 0.73898819
70 0.73957210
80 0.73052965
};\label{plots:n-sig}

\addplot [color=mycolor3, line width=3.0pt, mark=square, mark options={solid, mycolor3}]
table{
30 0.79282865
40 0.76938467
50 0.76705046
60 0.75837890
70 0.75498853
80 0.74447552
};\label{plots:n-log}

\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
table{
30 0.77704235
40 0.75847973
50 0.75803174
60 0.75107315
70 0.74943187
80 0.73963026
};\label{plots:n-race}

\end{groupplot}

\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.15em,
    column sep=0.3cm,
    row sep=0.15cm,
    font=\small,
] at ([yshift=2.0ex]current bounding box.north)
{
\ref{plots:m-sig} & \Large Smooth-GL \cite{kalofolias2016learn} & \ref{plots:m-ab} &\Large  Linear Approx. \\
\ref{plots:m-li} & \Large GL-NG $f(x)=x$ & \ref{plots:m-log} & \Large GL-NG $f(x)=\log(1+x)$ \\
\ref{plots:m-race} &\Large  GL-NG $g(x)=x(1-x)$ & {} & {} \\
};

\end{tikzpicture}

==> new_fig/dream4_new.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.35000,0.35000,0.35000}%
%
\begin{tikzpicture}
\begin{groupplot}[
    group style={group name=myplot, group size=3 by 1, horizontal sep=2cm}]
\nextgroupplot[%
% width=1.218in,
% height=4.754in,
% at={(1.011in,0.642in)},
% scale only axis,
width=6.5cm,
height=6cm,
xmin=0,
xmax=530,
xlabel style={font=\color{white!15!black}},
xlabel={\Large Reg.~param.~$\lambda$},
ymin=0.49,
ymax=0.68,
ylabel style={font=\color{white!15!black}},
ylabel={\Large AUC},
tick label style={font=\Large},
axis background/.style={fill=white},
%title={AUC vs lambda},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.650530009994077\\
50	0.650530009994077\\
100	0.650530009994077\\
150	0.650530009994077\\
200	0.650530009994077\\
300	0.650530009994077\\
450	0.650530009994077\\
490	0.650530009994077\\
530	0.650530009994077\\
};
%\addlegendentry{ridge}

\addplot [color=mycolor2, line width=1.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.650530009994077\\
50	0.653698271394728\\
100	0.664262034535091\\
150	0.66586178098164\\
200	0.670787681374001\\
300	0.670954827694699\\
450	0.668507493244744\\
490	0.658554190109565\\
530	0.644682202213503\\
};
%\addlegendentry{\eqref{eq:glfp_gene}}

\addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.650530009994077\\
50	0.650804153094462\\
100	0.650753546509475\\
150	0.653173119632809\\
200	0.655820277798341\\
300	0.661905213577139\\
450	0.653879298378738\\
490	0.636110314258217\\
530	0.618029015213207\\
};
%\addlegendentry{\eqref{eq:glfp_gene_approx}}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.5259\\
530	0.5259\\
};\label{plots:specttemp}
%\addlegendentry{SpectTemp}

\addplot [color=mycolor6, line width=1.5pt, mark=pentagon*, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.5000\\
530	0.5000\\
};\label{plots:glasso}
%\addlegendentry{Glasso}
\coordinate (top) at (rel axis cs:1,0);
\nextgroupplot[%
% width=1.218in,
% height=4.754in,
% at={(4.217in,0.642in)},
% scale only axis,
width=6.5cm,
height=6cm,
xmin=0,
xmax=530,
xlabel style={font=\color{white!15!black}},
xlabel={\Large Reg.~param.~$\lambda$},
ymin=0,
ymax=40,
tick label style={font=\Large},
ylabel style={font=\color{white!15!black}},
ylabel={\Large $\mathbb{E}[\Res(\hat{\GSO})]/2$},
axis background/.style={fill=white},
%title={ val vs lambda},
xmajorgrids,
ymajorgrids,
legend style={  
fill opacity=0.8,
draw opacity=0.8,
text opacity=0.8,
legend cell align=left, 
align=left, 
at={(0.7,0.7)}, anchor=north,
draw=white!15!black}
]


\addplot [color=mycolor2, line width=1.5pt, dashed,mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
50	10.9510166900749\\
100	33.3358510538971\\
150	35.213624938771\\
200	35.5913202914663\\
300	35.989354448435\\
450	36.3068703053459\\
490	36.4566257452604\\
530	36.4478508453985\\
};\label{plots:glfp_genep01}
% \addlegendentry{$p=0.1$}



\addplot [color=mycolor3, line width=1.5pt, mark=square, dashed,mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
50	0\\
100	0\\
150	5.82372320597432\\
200	30.3514421990222\\
300	35.5713553792475\\
450	36.96860663648\\
490	37.1526273471112\\
530	36.9123917765545\\
};\label{plots:glfp_gene_appp01}

% \addlegendentry{$p=0.1$}
\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	12.5811562185299\\
50	12.5811562185299\\
100	12.5811562185299\\
150	12.5811562185299\\
200	12.5811562185299\\
300	12.5811562185299\\
450	12.5811562185299\\
490	12.5811562185299\\
530	12.5811562185299\\
};\label{plots:GroundTruth}
%\addlegendentry{GroundTruth}

\addplot [color=mycolor4, line width=1.5pt,dashed,mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	9.10842862002164\\
50	9.10842862002164\\
100	9.10842862002164\\
150	9.10842862002164\\
200	9.10842862002164\\
300	9.10842862002164\\
450	9.10842862002164\\
490	9.10842862002164\\
530	9.10842862002164\\
};\label{plots:GroundTruthp01}
%\addlegendentry{GroundTruthp01}



\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	4.56983333689941\\
50	4.56983333689941\\
100	4.56983333689941\\
150	4.56983333689941\\
200	4.56983333689941\\
300	4.56983333689941\\
450	4.56983333689941\\
490	4.56983333689941\\
530	4.56983333689941\\
};\label{plots:ridge}

\addplot [color=mycolor1, line width=1.5pt,dashed, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
50	0\\
100	0\\
150	0\\
200	0\\
300	0\\
450	0\\
490	0\\
530	0\\
};\label{plots:ridgep01}
%\addlegendentry{ridge}


\addplot [color=mycolor2, line width=1.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	4.56982448087999\\
50	37.3803431776512\\
100	38.1226730151684\\
150	38.5266531514552\\
200	38.8159288937235\\
300	39.1640178497921\\
450	39.3620846626965\\
490	39.4389728449405\\
530	39.4739706017887\\
};\label{plots:glfp_gene}
%\addlegendentry{\eqref{eq:glfp_gene}}


\addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	4.56983333689941\\
50	34.4032867059916\\
100	36.4402899254636\\
150	37.2956879078939\\
200	37.8695668604226\\
300	38.7579170990473\\
450	39.7506005331859\\
490	39.94512656142\\
530	40.0172335442021\\
};\label{plots:glfp_gene_approx}

\coordinate (bot) at (rel axis cs:0,0);% coordinate at bottom of the last plot

\end{groupplot}

\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);

\node[
    anchor=south,
    draw,
    inner sep=0.3em
  ]at([yshift=1.75ex,xshift=2ex]legendpos){%
    \Large
    \begin{tabular}{@{}ll@{\hspace{0.8em}}ll@{\hspace{0.8em}}ll@{}}
    \tikz[baseline=-0.6ex]{\draw[color=mycolor4, line width=1.5pt] (0,0) -- (0.45,0); \draw[color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}] plot coordinates {(0.225,0)};} & GroundTruth &
    \tikz[baseline=-0.6ex]{\draw[color=mycolor1, line width=1.5pt] (0,0) -- (0.45,0); \draw[color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}] plot coordinates {(0.225,0)};} & Ridge &
    \tikz[baseline=-0.6ex]{\draw[color=mycolor2, line width=1.5pt] (0,0) -- (0.45,0); \draw[color=mycolor2, line width=1.5pt, mark=asterisk, mark options={solid, mycolor2}] plot coordinates {(0.225,0)};} & GL-GENE \\
    \tikz[baseline=-0.6ex]{\draw[color=mycolor3, line width=1.5pt] (0,0) -- (0.45,0); \draw[color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}] plot coordinates {(0.225,0)};} & GL-GENE-App &
    \tikz[baseline=-0.6ex]{\draw[color=black,dashed,  line width=2.0pt] (0,0) -- (0.45,0); \draw[color=black, dashed, line width=2.0pt] plot coordinates {(0.225,0)};} & SpectTemp~\cite{segarra2017network} &
    \tikz[baseline=-0.6ex]{\draw[color=mycolor6, line width=1.5pt] (0,0) -- (0.45,0); \draw[color=mycolor6, line width=1.5pt, mark=pentagon*, mark options={solid, mycolor6}] plot coordinates {(0.225,0)};} & Glasso~\cite{friedman2008sparse}
    \end{tabular}
  };

\end{tikzpicture}%


==> new_fig/dream5_new.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.75000,0.75000,0.75000}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.35000,0.35000,0.35000}%
\definecolor{mycolor7}{rgb}{0.00000,0.00000,0.00000}%
%
\begin{tikzpicture}
\begin{groupplot}[
    group style={group name=myplot, group size=2 by 1, horizontal sep=2cm}]



\nextgroupplot[
width=6.5cm,
height=6cm,
    xlabel={\Large Reg.~param.~$\lambda$},
    ylabel={\Large AUC},
    xmin=0, xmax=18000,
    xtick={0,2000,8000,10000,15000,18000},
    ymin=0.45, ymax=0.67,
    grid=major,
    tick label style={font=\Large},
    legend style={at={(0.05,0.05)}, anchor=south west}
]

\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.5699\\
2000	0.5699\\
8000	0.5699\\
10000	0.5699\\
15000	0.5699\\
18000	0.5699\\
};
% \addlegendentry{Ridge}


\addplot [color=mycolor2, line width=1.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.5699\\
2000	0.5921\\
8000	0.6521\\
10000	0.6068\\
15000	0.6107\\
18000	0.5518\\
};
% \addlegendentry{GLFP~\eqref{eq:glfp_gene}}

\addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.5699\\
2000	0.6112\\
8000	0.6130\\
10000	0.6135\\
15000	0.5087\\
18000	0.4998\\
};
% \addlegendentry{Approx.~\eqref{eq:glfp_gene_approx}}


\addplot [color=mycolor5, line width=1.5pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0.5699\\
2000	0.5258\\
8000	0.5020\\
10000	0.6260\\
15000	0.6249\\
18000	0.5189\\
};
% \addlegendentry{Approx.~\eqref{eq:glfp_gene_approx}}

\addplot [color=mycolor4, line width=1.7pt, dash pattern=on 2pt off 2pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0     0.500411\\
18000 0.500411\\
};
% \addlegendentry{SmoothGL}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0     0.500000\\
18000 0.500000\\
};
% \addlegendentry{SpectTemp}

\addplot [color=mycolor7, line width=1.7pt, dash pattern=on 8pt off 2pt, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0     0.559969\\
18000 0.559969\\
};
% \addlegendentry{Correlation}

% \addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0	0.5699\\
% 2000	\\
% 8000	\\
% 10000	0.6135\\
% 15000	0.5087\\
% 18000	0.4998\\
% };
% % \addlegendentry{Inverse_diag_bilevel}

\coordinate (top) at (rel axis cs:1,0);



\nextgroupplot[
width=6.5cm,
height=6cm,
    xlabel={\Large Reg.~param.~$\lambda$},
ylabel={\Large $\mathbb{E}[\Res(\hat{\GSO})]/2$},
tick label style={font=\Large},
xmin=0, xmax=18000,
    xtick={0,2000,8000,10000,15000,18000},
    ymin=0, ymax=615,
    grid=major,
    legend style={at={(0.05,0.78)}, anchor=north west}
]



\addplot [color=mycolor2, line width=1.5pt, dashed,mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	12.4423\\
2000	476.3185\\
8000	521.4932\\
10000	427.1965\\
% 12000   396.3234\\
15000	476.0562\\
18000	510.1151\\
};
% \addlegendentry{$p=0.1$}
% \addlegendentry{$p_2 : \bar{y}$ - \eqref{eq:glfp_gene}}


\addplot [color=mycolor1, line width=1.5pt,dashed, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	12.4423\\
2000	12.4423\\
8000	12.4423\\
10000	12.4423\\
% 12000   12.4423\\
15000	12.4423\\
18000	12.4423\\
};\label{plots:ridgep01dream5}
% \addlegendentry{$p=0.1$,ridge}

\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	185.2445\\
2000	185.2445\\
8000	185.2445\\
10000	185.2445\\
% 12000   185.2445\\
15000	185.2445\\
18000	185.2445\\
};
% \addlegendentry{$p=0$,ridge}



\addplot [color=mycolor3, dashed, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	12.4423\\
2000	233.9634\\
8000	538.9781\\
10000	 501.6081\\
% 12000   
15000	0.2492 \\
18000	0.1421\\
};
% \addlegendentry{$p=0.1$}
% \addlegendentry{$p_2 : \bar{y}$ - \eqref{eq:glfp_gene_approx}}


\addplot [color=mycolor2, line width=1.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	185.2445\\
2000	535.9090\\
8000	590.0341\\
10000	490.1043\\
% 12000   454.5770\\
15000	570.0314\\
18000	584.1791\\
};
% \addlegendentry{$0 : \bar{y}$ - \eqref{eq:glfp_gene}}


\addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	185.2445\\
2000	331.2309\\
8000	611.9716\\
10000	599.5863\\
% 12000   
15000	0.3818\\
18000	0.1553\\
};
% \addlegendentry{$p=0 : \bar{y}$ - \eqref{eq:glfp_gene_approx}}


\addplot [color=mycolor5, line width=1.5pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	185.2445\\
2000	301.8251\\
8000	317.7742\\
10000	379.1488\\
% 12000   
15000	471.1130\\
18000	363.5787\\
};\label{plots:bi_diag0}
% \addlegendentry{$p=0:bilevel_diagnal}



\addplot [color=mycolor5, line width=1.5pt,dashed, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	12.4423\\
2000	94.7898\\
8000	136.9334\\
10000	249.5878\\
% 12000   
15000	351.5053\\
18000	201.7476\\
};\label{plots:bi_diag1}
% \addlegendentry{$p=0.1:bilevel_diagnal}

\coordinate (bot) at (rel axis cs:0,0);% coordinate at bottom of the last plot
\end{groupplot}

\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);

\node[
    anchor=south,
    draw,
    inner sep=0.3em
  ]at([yshift=1.75ex,xshift=2ex]legendpos){%
    \Large
    \begin{tabular}{@{}ll@{\hspace{0.6em}}ll@{\hspace{0.6em}}ll@{\hspace{0.6em}}ll@{}}
    \tikz[baseline=-0.6ex]{\draw[color=mycolor1, line width=1.5pt] (0,0) -- (0.45,0); \draw[color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}] plot coordinates {(0.225,0)};} & Ridge &
    \tikz[baseline=-0.6ex]{\draw[color=mycolor2, line width=1.5pt] (0,0) -- (0.45,0); \draw[color=mycolor2, line width=1.5pt, mark=asterisk, mark options={solid, mycolor2}] plot coordinates {(0.225,0)};} & GL-GENE &
    \tikz[baseline=-0.6ex]{\draw[color=mycolor3, line width=1.5pt] (0,0) -- (0.45,0); \draw[color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}] plot coordinates {(0.225,0)};} & GL-GENE-App &
    \tikz[baseline=-0.6ex]{\draw[color=mycolor5, line width=1.5pt] (0,0) -- (0.45,0); \draw[color=mycolor5, line width=1.5pt, mark=o, mark options={solid, mycolor5}] plot coordinates {(0.225,0)};} & DA-GLFP \\
    \tikz[baseline=-0.6ex]{\draw[color=mycolor4, line width=1.7pt, dash pattern=on 2pt off 2pt] (0,0) -- (0.45,0); \draw[color=mycolor4, line width=1.7pt, mark=diamond, mark options={solid, mycolor4}] plot coordinates {(0.225,0)};} & Smooth-GL~\cite{kalofolias2016learn} &
      \tikz[baseline=-0.6ex]{\draw[color=black,dashed,  line width=2.0pt] (0,0) -- (0.45,0); \draw[color=black, dashed, line width=2.0pt] plot coordinates {(0.225,0)};} & SpectTemp~\cite{segarra2017network} &
    \tikz[baseline=-0.6ex]{\draw[color=mycolor7, line width=1.7pt, dash pattern=on 8pt off 2pt] (0,0) -- (0.45,0); \draw[color=mycolor7, line width=1.7pt, mark=x, mark options={solid, mycolor7}] plot coordinates {(0.225,0)};} & Correlation &
    & 
    \end{tabular}
  };

\end{tikzpicture}%

